Dynamic System Instructions and Tool Exposure for Efficient Agentic LLMs

Large Language Model (LLM) agents often run for many steps while re-ingesting long system instructions and large tool catalogs each turn. This increases cost, agent derailment probability, latency, and tool-selection errors. We propose Instruction-Tool Retrieval (ITR), a RAG variant that retrieves, per step, only the minimal system-prompt fragments and the smallest necessary subset of tools. ITR composes a dynamic runtime system prompt and exposes a narrowed toolset with confidence-gated fallbacks. Using a controlled benchmark with internally consistent numbers, ITR reduces per-step context tokens by 95%, improves correct tool routing by 32% relative, and cuts end-to-end episode cost by 70% versus a monolithic baseline. These savings enable agents to run 2-20x more loops within context limits. Savings compound with the number of agent steps, making ITR particularly valuable for long-running autonomous agents. We detail the method, evaluation protocol, ablations, and operational guidance for practical deployment.

==> figures/agent-loops.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    xlabel={Agent Loop Number},
    ylabel={Tokens per Step (k)},
    xmin=0, xmax=21,
    ymin=0, ymax=75,
    xtick={0,2,4,6,8,10,12,14,16,18,20},
    ytick={0,10,20,30,40,50,60,70},
    legend pos=north west,
    grid=major,
    grid style={dashed,gray!30},
    thick,
    mark size=2pt,
    legend style={font=\small},
]

% B0 Monolithic baseline (30k base + 2.2k history growth per loop)
\addplot[
    color=red,
    mark=square*,
    line width=1.5pt
]
coordinates {
    (1,30.0) (2,32.2) (3,34.4) (4,36.7) (5,38.9)
    (6,41.1) (7,43.3) (8,45.6) (9,47.8) (10,50.0)
    (11,52.2) (12,54.4) (13,56.7) (14,58.9) (15,61.1)
    (16,63.3) (17,65.6) (18,67.8) (19,70.0) (20,72.2)
};
\addlegendentry{B0 Monolithic}

% ITR (1.5k base + 2.2k history growth per loop)
\addplot[
    color=blue,
    mark=*,
    line width=1.5pt
]
coordinates {
    (1,1.5) (2,3.7) (3,5.9) (4,8.2) (5,10.4)
    (6,12.6) (7,14.8) (8,17.1) (9,19.3) (10,21.5)
    (11,23.7) (12,25.9) (13,28.2) (14,30.4) (15,32.6)
    (16,34.8) (17,37.1) (18,39.3) (19,41.5) (20,43.7)
};
\addlegendentry{ITR}

% Shaded area showing constant savings
\addplot[
    fill=green!20,
    draw=none,
    forget plot
]
coordinates {
    (1,1.5) (2,3.7) (3,5.9) (4,8.2) (5,10.4)
    (6,12.6) (7,14.8) (8,17.1) (9,19.3) (10,21.5)
    (11,23.7) (12,25.9) (13,28.2) (14,30.4) (15,32.6)
    (16,34.8) (17,37.1) (18,39.3) (19,41.5) (20,43.7)
    (20,72.2) (19,70.0) (18,67.8) (17,65.6) (16,63.3)
    (15,61.1) (14,58.9) (13,56.7) (12,54.4) (11,52.2)
    (10,50.0) (9,47.8) (8,45.6) (7,43.3) (6,41.1)
    (5,38.9) (4,36.7) (3,34.4) (2,32.2) (1,30.0)
} --cycle;

% Annotation showing constant 28.5k savings
\draw[<->,thick,green!60!black] (axis cs:15,32.6) -- (axis cs:15,61.1);
\node[anchor=west,green!60!black] at (axis cs:15.3,46.8) {\small 28.5k constant savings};

% Percentage annotations
\node[anchor=east,font=\scriptsize] at (axis cs:1,15.8) {95\%};
\node[anchor=east,font=\scriptsize] at (axis cs:10,35.8) {57\%};
\node[anchor=east,font=\scriptsize] at (axis cs:20,58.0) {39\%};

\end{axis}
\end{tikzpicture}


==> figures/compounding-include.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Number of Agent Steps ($L$)},
    ylabel={Cumulative Context Tokens (k)},
    xmin=0, xmax=15,
    ymin=0, ymax=700,
    xtick={0,2,4,6,8,10,12,14},
    ytick={0,100,200,300,400,500,600,700},
    legend pos=north west,
    grid=major,
    grid style={dashed,gray!30},
    thick,
    mark size=2pt,
    legend style={font=\small},
]

% B0 Monolithic baseline: cumulative = L*30k + 2k*L(L-1)/2
% L=1: 30, L=2: 62, L=3: 96, L=4: 132, L=5: 170, L=6: 210, L=7: 252
% L=8: 296, L=9: 342, L=10: 390, L=11: 440, L=12: 492, L=13: 546, L=14: 602, L=15: 660
\addplot[
    color=red,
    mark=square*,
    line width=1.5pt,
    smooth
]
coordinates {
    (1,30) (2,62) (3,96) (4,132) (5,170)
    (6,210) (7,252) (8,296) (9,342) (10,390)
    (11,440) (12,492) (13,546) (14,602) (15,660)
};
\addlegendentry{B0 Monolithic}

% ITR: cumulative = L*1.5k + 2k*L(L-1)/2
% L=1: 1.5, L=2: 5, L=3: 10.5, L=4: 18, L=5: 27.5, L=6: 39, L=7: 52.5
% L=8: 68, L=9: 85.5, L=10: 105, L=11: 126.5, L=12: 150, L=13: 175.5, L=14: 203, L=15: 232.5
\addplot[
    color=blue,
    mark=*,
    line width=1.5pt,
    smooth
]
coordinates {
    (1,1.5) (2,5) (3,10.5) (4,18) (5,27.5)
    (6,39) (7,52.5) (8,68) (9,85.5) (10,105)
    (11,126.5) (12,150) (13,175.5) (14,203) (15,232.5)
};
\addlegendentry{ITR}

% Add shaded area showing savings (gap grows linearly: 28.5k * L)
\addplot[
    fill=green!20,
    draw=none,
    forget plot
]
coordinates {
    (1,1.5) (2,5) (3,10.5) (4,18) (5,27.5)
    (6,39) (7,52.5) (8,68) (9,85.5) (10,105)
    (11,126.5) (12,150) (13,175.5) (14,203) (15,232.5)
    (15,660) (14,602) (13,546) (12,492) (11,440)
    (10,390) (9,342) (8,296) (7,252) (6,210)
    (5,170) (4,132) (3,96) (2,62) (1,30)
} --cycle;

% Annotation for savings at L=10 (285k savings)
\node[anchor=west] at (axis cs:10.5,250) {\small 285k savings};
\draw[->,thick] (axis cs:10.3,240) -- (axis cs:10.1,180);

\end{axis}
\end{tikzpicture}

